Nonradiative proton--deuteron fusion in stellar plasma

The nuclear reaction e+p+d -----> He3 + e is considered at thermonuclear energies. The motion of the electron is treated within the adiabatic approximation and the pd scattering state is constructed in the form of an antisymmetrized product of the bound state wave function of the deuteron and of the wave function of the pd relative motion. The latter is calculated using an effective pd potential constructed via the Marchenko inverse scattering method. The bound state wave function of He3 is obtained using Faddeev--type integrodifferential equations. The reaction rate thus obtained for the solar interior conditions is approximately 10^{-4} of the corresponding rate for the radiative capture pd ----> He3 + gamma .

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1180 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1644 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
976 251 M
0 63 V
0 1795 R
0 -63 V
1351 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2102 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3229 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
646 2109 M
4 -59 V
5 -89 V
6 -85 V
5 -81 V
6 -77 V
5 -75 V
6 -71 V
5 -69 V
6 -67 V
5 -65 V
6 -63 V
5 -62 V
6 -60 V
5 -59 V
6 -57 V
5 -56 V
6 -55 V
5 -53 V
6 -50 V
5 -49 V
6 -47 V
5 -44 V
6 -42 V
5 -38 V
6 -35 V
5 -32 V
6 -29 V
5 -24 V
6 -20 V
5 -16 V
6 -12 V
5 -8 V
6 -4 V
5 1 V
6 4 V
5 9 V
6 12 V
5 16 V
6 18 V
5 22 V
6 23 V
5 26 V
6 28 V
5 30 V
6 30 V
5 31 V
6 32 V
5 32 V
6 32 V
5 32 V
6 31 V
5 31 V
6 30 V
5 29 V
6 28 V
5 27 V
6 25 V
5 25 V
6 23 V
5 22 V
6 20 V
5 20 V
6 18 V
5 17 V
6 15 V
5 15 V
6 13 V
5 13 V
6 11 V
5 10 V
6 10 V
5 8 V
6 8 V
5 7 V
6 6 V
5 5 V
6 5 V
5 4 V
6 4 V
5 3 V
6 3 V
5 2 V
6 1 V
5 1 V
6 1 V
5 1 V
6 0 V
5 -1 V
6 0 V
5 -1 V
6 -1 V
5 -1 V
6 -2 V
5 -2 V
6 -2 V
5 -2 V
6 -2 V
5 -2 V
6 -3 V
5 -3 V
6 -3 V
5 -3 V
6 -3 V
5 -3 V
6 -3 V
5 -4 V
6 -3 V
5 -4 V
6 -3 V
5 -4 V
6 -4 V
5 -3 V
6 -4 V
5 -4 V
6 -4 V
5 -4 V
6 -4 V
5 -4 V
6 -4 V
5 -3 V
6 -4 V
5 -4 V
6 -4 V
5 -4 V
6 -4 V
5 -4 V
6 -4 V
5 -4 V
6 -3 V
5 -4 V
6 -4 V
5 -3 V
6 -4 V
5 -3 V
6 -4 V
5 -3 V
6 -3 V
5 -3 V
6 -3 V
5 -3 V
6 -3 V
5 -3 V
6 -2 V
5 -3 V
6 -2 V
5 -3 V
6 -2 V
5 -2 V
6 -2 V
5 -2 V
6 -1 V
5 -2 V
6 -1 V
5 -1 V
6 -1 V
5 -1 V
6 -1 V
5 -1 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 1 V
5 1 V
6 0 V
5 1 V
6 1 V
5 1 V
6 1 V
5 1 V
6 1 V
5 2 V
6 1 V
5 1 V
6 2 V
5 1 V
6 2 V
5 1 V
6 2 V
5 1 V
6 2 V
5 2 V
6 1 V
5 2 V
6 2 V
5 1 V
6 2 V
5 1 V
6 2 V
5 2 V
6 1 V
5 2 V
6 1 V
5 2 V
6 1 V
5 1 V
6 2 V
5 1 V
6 1 V
5 2 V
6 1 V
5 1 V
6 1 V
5 1 V
6 1 V
5 1 V
6 1 V
5 1 V
6 1 V
5 1 V
6 1 V
5 1 V
6 0 V
5 1 V
6 0 V
5 1 V
6 0 V
5 1 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 -1 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
currentpoint stroke M
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto
